Adaptive Submodular Influence Maximization with Myopic Feedback

This paper examines the problem of adaptive influence maximization in social networks. As adaptive decision making is a time-critical task, a realistic feedback model has been considered, called myopic. In this direction, we propose the myopic adaptive greedy policy that is guaranteed to provide a (1 - 1/e)-approximation of the optimal policy under a variant of the independent cascade diffusion model. This strategy maximizes an alternative utility function that has been proven to be adaptive monotone and adaptive submodular. The proposed utility function considers the cumulative number of active nodes through the time, instead of the total number of the active nodes at the end of the diffusion. Our empirical analysis on real-world social networks reveals the benefits of the proposed myopic strategy, validating our theoretical results.

==> DisactivationLayeredGraph.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.7]
\node[state, fill=green]    (0)                     {$u_1$};
\node[state]    (1)[below of=0]   {$v_1$};
\node[state]    (2)[below of=1]   {$w_1$};
\node[state, fill=green]    (3)[right of=0]                     {$u_2$};
\node[state, fill=green]    (4)[below of=3]   {$v_2$};
\node[state]    (5)[below of=4]   {$w_2$};
\node[state]    (6)[right of=3]                     {$u_3$};
\node[state, fill=green]    (7)[below of=6]   {$v_3$};
\node[state, fill=green]    (8)[below of=7]   {$w_3$};
%\node[state]    (4)[right of=3]   {$...$};
\path
(0) edge[left,right]    node{$p_{uv}$}      (4)
(3) edge[left,right]    node{$p_{uv}$}      (7)
(1) edge[left,right]    node{$p_{vw}$}      (5)
(4) edge[left,right]    node{$p_{vw}$}      (8)
(0) edge[left,above, dashed]    node{\textcolor{red}{$p_{u}$}}      (3)
(1) edge[left,above, dashed]    node{\textcolor{red}{$p_{v}$}}      (4)
(2) edge[left,above, dashed]    node{\textcolor{red}{$p_{w}$}}      (5)
(3) edge[left,above, dashed]    node{\textcolor{red}{$p_{u}$}}      (6)
(4) edge[left,above, dashed]    node{\textcolor{red}{$p_{v}$}}      (7)
(5) edge[left,above, dashed]    node{\textcolor{red}{$p_{w}$}}      (8);
%(1) edge[down,left]    node{$p_{vw}$}      (2);

\end{tikzpicture}

==> LayeredGraph.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.73]
\node[state, fill=gray!30]    (0)   {$v_1$};
\node[state]    (1)[below of=0]   {$u_1$};
\node[state]    (2)[below of=1]   {$w_1$};
\node[state, fill=gray!30]    (3)[right of=0]   {$v_2$};
\node[state, fill=gray!30]    (4)[below of=3]   {$u_2$};
\node[state]    (5)[below of=4]   {$w_2$};
\node[state, fill=gray!30]    (6)[right of=3]   {$v_3$};
\node[state, fill=gray!30]    (7)[below of=6]   {$u_3$};
\node[state, fill=gray!30]    (8)[below of=7]   {$w_3$};

\path
(0) edge[left,right]    node{$p_{vu}$}      (4)
(3) edge[left,right]    node{$p_{vu}$}      (7)
(1) edge[left,right]    node{$p_{uw}$}      (5)
(4) edge[left,right]    node{$p_{uw}$}      (8)
(0) edge[left,above, dashed]    node{$1$}      (3)
(1) edge[left,above, dashed]    node{$1$}      (4)
(2) edge[left,above, dashed]    node{$1$}      (5)
(3) edge[left,above, dashed]    node{$1$}      (6)
(4) edge[left,above, dashed]    node{$1$}      (7)
(5) edge[left,above, dashed]    node{$1$}      (8);
%(1) edge[down,left]    node{$p_{vw}$}      (2);
\end{tikzpicture}

==> MIC_standard_arxiv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\columnwidth,
scale only axis,
xmin=0.98,
xmax=5.1,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
xticklabels={{5},{},{10},{},{15},{},{20},{},{25}},
every x tick label/.append style={font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.3cm,font=\scriptsize},
xlabel={Budget constraint $k$},
ymin=0,
ymax=55501,
ytick={1000,5000,10000,20000,30000,40000,50000},
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{f}_{avg}$},
ylabel style={yshift=-0.6cm,font=\tiny},
every y tick label/.append style={font=\tiny},
axis background/.style={fill=white!91!black},
xmajorgrids,
ymajorgrids,
title={\bf Arxiv},
title style={yshift=-0.2cm,font=\scriptsize},
grid style={white, opacity=0.9},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!91!black}
]
\addplot [color=mycolor1, mark size=1.pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	665	58	58\\
2	4935	302	302\\
3	17698	840	840\\
4	34913	1208	1208\\
5	52491	1492	1492\\
};

\addplot [color=mycolor2, mark size=1.pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	370	70	70\\
2	3999	591	591\\
3	13004	912	912\\
4	26785	1242	1242\\
5	44010	1774	1774\\
};

\addplot [color=mycolor3, mark size=1.pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	578	54	54\\
2	4113	306	306\\
3	13029	820	820\\
4	26777	1107	1107\\
5	44367	1521	1521\\
};

\addplot [color=mycolor4, mark size=1.pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	359	97	97\\
2	3878	668	668\\
3	13923	1184	1184\\
4	28832	1473	1473\\
5	45981	1911	1911\\
};

\addplot [color=mycolor5, mark size=1.pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	70	164	164\\
2	782	721	721\\
3	5525	3409	3409\\
4	13063	5157	5157\\
5	26449	6621	6621\\
};

\end{axis}
\end{tikzpicture}%

==> MIC_standard_facebook.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=.26\columnwidth,
scale only axis,
xmin=0.98,
xmax=5.1,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
xticklabels={{5},{},{10},{},{15},{},{20},{},{25}},
every x tick label/.append style={font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={Budget constraint $k$},
xlabel style={yshift=0.3cm,font=\scriptsize},
ymin=1000,
ymax=95527,
ytick={1000,5000,10000,20000,30000,40000,50000,70000,90000},
ylabel style={font=\color{white!15!black}},
every y tick label/.append style={font=\tiny},
ylabel style={yshift=-0.6cm,font=\tiny},
axis background/.style={fill=white!91!black},
xmajorgrids,
ymajorgrids,
yminorgrids,
title={\bf Facebook},
title style={yshift=-0.2cm,font=\scriptsize},
grid style={white, opacity=0.9}
]
\addplot [color=mycolor1, mark size=1.pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	8821	302	302\\
2	29807	552	552\\
3	49181	601	601\\
4	71512	632	632\\	
5	90517	624	624\\
};

\addplot [color=mycolor2, mark size=1.pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	6705	480	480\\
2	23512	891	891\\
3	42252	801	801\\
4	64014	972	972\\
5	82185	891	891\\
};

\addplot [color=mycolor3, mark size=1.pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7471	367	367\\
2	25486	560	560\\
3	45397	629	629\\
4	65630	654	654\\
5	85479	628	628\\
};

\addplot [color=mycolor4, mark size=1.pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7189	382	382\\
2	25655	721	721\\
3	45499	661	661\\
4	65001	813	813\\
5	85652	629	629\\
};

\addplot [color=mycolor5, mark size=1.pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1759	795	795\\
2	14991	2869	2869\\
3	33219	2615	2615\\
4	54055	2629	2629\\
5	72277	3729	3729\\
};

\end{semilogxaxis}
\end{tikzpicture}%

==> MIC_standard_twitter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=.26\columnwidth,
scale only axis,
scaled y ticks=base 10:-3,
xmin=0.98,
xmax=5.1,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
xticklabels={{5},{},{10},{},{15},{},{20},{},{25}},
every x tick label/.append style={font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.3cm,font=\scriptsize},
xlabel={Budget constraint $k$},
ymin=400,
ymax=5590,
ytick={500,1e3,2e3,3e3,4e+03,5e+03},
ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.6cm,font=\tiny},
every y tick label/.append style={font=\tiny},
axis background/.style={fill=white!91!black},
xmajorgrids,
ymajorgrids,
yminorgrids,
title={\bf Twitter},
title style={yshift=-0.2cm,font=\scriptsize},
grid style={white, opacity=0.9},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!91!black, font=\footnotesize},
legend columns=-1,
legend entries={Myopic Adaptive Greedy,Max degree,Centrality, Random, Non Adaptive Greedy},
legend to name=leg:offline
]
\addplot [color=mycolor1, mark size=1.pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	777	29	29\\
2	1911	36	36\\
3	3090	39	39\\
4	4259	45	45\\
5	5280	41	41\\
};

\addplot [color=mycolor3, mark size=1.pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	532	36	36\\
2	1599	48	48\\
3	2790	54	54\\
4	3960	53	53\\
5	5092	48	48\\
};

\addplot [color=mycolor4, mark size=1.pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	626	30	30\\
2	1737	37	37\\
3	2875	41	41\\
4	4022	44	44\\
5	5168	40	40\\
};

\addplot [color=mycolor5, mark size=1.pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	475	118	118\\
2	1588	123	123\\
3	2714	117	117\\
4	3854	123	123\\
5	5009	129	129\\
};

\addplot [color=mycolor2, mark size=1.pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	560	49	49\\
2	1679	50	50\\
3	2817	54	54\\
4	3967	53	53\\
5	5102	58	58\\
};



\end{semilogxaxis}
\end{tikzpicture}%

==> OriginalGraph.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=1.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=.55]
\node[state, fill=gray!30] (0) {$v$};
\node[state]    (1)[right of=0, xshift=.3cm]   {$u$};
\node[state]    (2)[below of=0]   {$w$};
\coordinate (Middle) at ($(0)!0.5!(1)$);	
\node (t1)[below of = 0, xshift=.6cm, yshift=0.3cm] {$t=1$};

\node[state, fill=gray!30]    (10)[right of=1] {$v$};
\node[state, fill=gray!30]    (11)[right of=10, xshift=.3cm]   {$u$};
\node[state]    (12)[below of=10]   {$w$};
\node (t2)[below of = 10, xshift=.6cm, yshift=0.3cm] {$t=2$};

\node[state, fill=gray!30]    (20)[below of=2, yshift=-0.3cm] {$v$};
\node[state, fill=gray!30]    (21)[right of=20, xshift=.3cm] {$u$};
\node[state, fill=gray!30]    (22)[below of=20]   {$w$};
\node (t3)[below of = 20, xshift=.6cm, yshift=0.3cm] {$t=3$};

%\node[state]    (4)[right of=3]   {$...$};
\draw[->] (0) -- node{$p_{vu}$}  (1);
\draw[->] (1) -- node{$p_{uv}$} (2);

\draw[->] (10) --  node{$p_{vu}$} (11);
\draw[->] (11) --  node{$p_{uv}$} (12);

\draw[->] (20) --  node{$p_{vu}$} (21);
\draw[->] (21) --  node{$p_{uw}$} (22);

\end{tikzpicture}


==> fig4a.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=.75]
\node[state]    (0)                     {$u_1$};
\node[state]    (1)[below of=0, yshift=0.4cm]   {$v_1$};
\node[state]    (3)[right of=0]                     {$u_2$};
\node[state]    (4)[below of=3, yshift=0.4cm]   {$v_2$};
\node[state]    (6)[right of=3]                     {$u_3$};
\node[state]    (7)[below of=6, yshift=0.4cm]  {$v_3$};

\path
(0) edge[left,right]   node{\tiny{$1/2$}}       (4)
(3) edge[left,right]    node{\tiny{$1/2$}}      (7)
(0) edge[left,above, dashed]    node{\tiny{$1/2$}}      (3)
(1) edge[left,above, dashed]    node{\tiny{$1/2$}}      (4)
(3) edge[left,above, dashed]    node{\tiny{$1/2$}}      (6)
(4) edge[left,above, dashed]    node{\tiny{$1/2$}}      (7);
\end{tikzpicture}

==> fig4b.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=.75]

\node[state]    (10)[below of=1]                {$v$};
\node[state]    (11)[below of=10, yshift=0.4cm] {$u$};
\node[state]    (13)[right of=10]		{$w$};
\node[state]    (16)[right of=13]               {$z$};

\path
(10) edge[left,above]    node{$1$}      (13)
(13) edge[left,above]    node{$1$}      (16);

\end{tikzpicture}

==> lem5fig.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1.]
\node[state] (0) {$u$};
\node[state] (1)[right of=0] {$v$};
\path
(0) edge[left,above] node{$p$} (1);
\end{tikzpicture}

==> sup_graph_1.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1.]
\node[state] (0) {$v$};
\node[state] (1)[right of=0, xshift=.3cm]   {$u$};
\node[state] (2)[below of=1]   {$w$};

\path
(0) edge[left,above]    node{$0.9$}      (1)
(0) edge[left,below]    node{$0.1$}      (2);
\end{tikzpicture}


==> sup_graph_2.tikz <==
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2.cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1.]

\node[state, fill=gray!30]    (10)[right of=1] {$v$};
\node[state] (11)[right of=10, xshift=.3cm] {$u$};
\node[state, fill=gray!30]    (12)[below of=11] {$w$};


\path
(10) edge[left,above, dashed]    node{$0$}      (11)
(10) edge[left,below]    node{$1$}      (12);

\end{tikzpicture}

